Leaky Positive Semidefinite Forcing on Graphs

We introduce $\ell$-leaky positive semidefinite forcing and the $\ell$-leaky positive semidefinite number of a graph, $Z_{(\ell)}^+{G}$, which combines the positive semidefinite color change rule with the addition of leaks to the graph. Furthermore, we determine general properties of $Z_{(\ell)}^+{G}$ and $Z_{(\ell)}^+{G}$ for various graphs, including path graphs, complete graphs, wheel graphs, complete bipartite graphs, trees, hypercubes, and prisms. We also define $\ell$-leaky positive semidefinite forts with the purpose of unveiling differences between $\ell$-leaky standard forcing and $\ell$-leaky positive semidefinite forcing.

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da6659856889465756] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (423.3,101.36) -- (445.54,101.28) ;
%Straight Lines [id:da3147374414761155] 
\draw    (377.55,186.93) -- (407.23,186.55) ;
%Straight Lines [id:da48662823550144174] 
\draw    (377.55,186.93) -- (393.05,216.43) ;
%Straight Lines [id:da8436845595711351] 
\draw    (407.23,186.55) -- (393.05,216.43) ;
%Straight Lines [id:da11697105920436002] 
\draw    (447.55,186.93) -- (407.23,186.55) ;
%Straight Lines [id:da01951068532954836] 
\draw    (437.55,215.93) -- (393.05,216.43) ;
%Straight Lines [id:da7123927105894126] 
\draw    (392.05,215.93) -- (347.55,216.43) ;
%Straight Lines [id:da5749198000022908] 
\draw    (377.86,186.81) -- (337.55,186.43) ;
%Straight Lines [id:da7746075843774709] 
\draw    (337.55,186.43) -- (347.55,216.43) ;
%Straight Lines [id:da48557080358126625] 
\draw    (447.55,186.93) -- (437.55,215.93) ;
%Straight Lines [id:da6018551415593887] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (362.18,101.86) -- (380.66,86.19) ;
%Straight Lines [id:da3372984598617337] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (380.66,86.19) -- (401.05,101.43) ;
%Straight Lines [id:da9417137193347349] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (401.05,101.43) -- (423.3,101.36) ;
%Straight Lines [id:da4315275890800436] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (401.05,101.43) -- (401.23,79.55) ;
%Straight Lines [id:da6443969288880864] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (401.53,123.49) -- (401.05,101.43) ;
%Straight Lines [id:da4653031516679387] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (334.86,101.46) -- (362.18,101.86) ;
%Shape: Ellipse [id:dp35071069473893557] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 7; blue, 255 }  ,fill opacity=1 ] (330.33,101.46) .. controls (330.33,99) and (332.36,96.99) .. (334.86,96.99) .. controls (337.35,96.99) and (339.38,99) .. (339.38,101.46) .. controls (339.38,103.93) and (337.35,105.93) .. (334.86,105.93) .. controls (332.36,105.93) and (330.33,103.93) .. (330.33,101.46) -- cycle ;
%Shape: Ellipse [id:dp21154154508570233] 
\draw  [fill={rgb, 255:red, 0; green, 7; blue, 255 }  ,fill opacity=1 ] (396.71,79.55) .. controls (396.71,77.08) and (398.73,75.08) .. (401.23,75.08) .. controls (403.73,75.08) and (405.76,77.08) .. (405.76,79.55) .. controls (405.76,82.02) and (403.73,84.02) .. (401.23,84.02) .. controls (398.73,84.02) and (396.71,82.02) .. (396.71,79.55) -- cycle ;
%Shape: Ellipse [id:dp9674312585377713] 
\draw  [fill={rgb, 255:red, 0; green, 7; blue, 255 }  ,fill opacity=1 ] (376.14,86.19) .. controls (376.14,83.72) and (378.16,81.72) .. (380.66,81.72) .. controls (383.16,81.72) and (385.18,83.72) .. (385.18,86.19) .. controls (385.18,88.66) and (383.16,90.66) .. (380.66,90.66) .. controls (378.16,90.66) and (376.14,88.66) .. (376.14,86.19) -- cycle ;
%Shape: Ellipse [id:dp12458811626746247] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (418.77,101.36) .. controls (418.77,98.89) and (420.8,96.88) .. (423.3,96.88) .. controls (425.79,96.88) and (427.82,98.89) .. (427.82,101.36) .. controls (427.82,103.82) and (425.79,105.83) .. (423.3,105.83) .. controls (420.8,105.83) and (418.77,103.82) .. (418.77,101.36) -- cycle ;
%Shape: Ellipse [id:dp7947439119319661] 
\draw  [fill={rgb, 255:red, 0; green, 7; blue, 255 }  ,fill opacity=1 ] (397,123.49) .. controls (397,121.02) and (399.03,119.02) .. (401.53,119.02) .. controls (404.02,119.02) and (406.05,121.02) .. (406.05,123.49) .. controls (406.05,125.96) and (404.02,127.96) .. (401.53,127.96) .. controls (399.03,127.96) and (397,125.96) .. (397,123.49) -- cycle ;
%Straight Lines [id:da22820686501471488] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (362.18,101.86) -- (401.05,101.43) ;
%Shape: Ellipse [id:dp2810190575822875] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (357.66,101.86) .. controls (357.66,99.4) and (359.68,97.39) .. (362.18,97.39) .. controls (364.68,97.39) and (366.7,99.4) .. (366.7,101.86) .. controls (366.7,104.33) and (364.68,106.33) .. (362.18,106.33) .. controls (359.68,106.33) and (357.66,104.33) .. (357.66,101.86) -- cycle ;
%Shape: Ellipse [id:dp0020322190213062363] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (396.53,101.43) .. controls (396.53,98.96) and (398.55,96.96) .. (401.05,96.96) .. controls (403.55,96.96) and (405.57,98.96) .. (405.57,101.43) .. controls (405.57,103.9) and (403.55,105.9) .. (401.05,105.9) .. controls (398.55,105.9) and (396.53,103.9) .. (396.53,101.43) -- cycle ;
%Straight Lines [id:da8201852568600012] 
\draw    (466.01,102.09) -- (504.87,102.5) ;
\draw [shift={(506.87,102.52)}, rotate = 180.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp80569250538207] 
\draw  [fill={rgb, 255:red, 0; green, 7; blue, 255 }  ,fill opacity=1 ] (402.71,186.55) .. controls (402.71,184.08) and (404.73,182.08) .. (407.23,182.08) .. controls (409.73,182.08) and (411.76,184.08) .. (411.76,186.55) .. controls (411.76,189.02) and (409.73,191.02) .. (407.23,191.02) .. controls (404.73,191.02) and (402.71,189.02) .. (402.71,186.55) -- cycle ;
%Shape: Ellipse [id:dp15912028079766016] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (373.03,186.93) .. controls (373.03,184.46) and (375.05,182.46) .. (377.55,182.46) .. controls (380.05,182.46) and (382.07,184.46) .. (382.07,186.93) .. controls (382.07,189.4) and (380.05,191.4) .. (377.55,191.4) .. controls (375.05,191.4) and (373.03,189.4) .. (373.03,186.93) -- cycle ;
%Shape: Ellipse [id:dp2855462961962334] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (388.53,216.43) .. controls (388.53,213.96) and (390.55,211.96) .. (393.05,211.96) .. controls (395.55,211.96) and (397.57,213.96) .. (397.57,216.43) .. controls (397.57,218.9) and (395.55,220.9) .. (393.05,220.9) .. controls (390.55,220.9) and (388.53,218.9) .. (388.53,216.43) -- cycle ;
%Shape: Ellipse [id:dp5655818704211415] 
\draw  [fill={rgb, 255:red, 0; green, 7; blue, 255 }  ,fill opacity=1 ] (333.03,186.43) .. controls (333.03,183.96) and (335.05,181.96) .. (337.55,181.96) .. controls (340.05,181.96) and (342.07,183.96) .. (342.07,186.43) .. controls (342.07,188.9) and (340.05,190.9) .. (337.55,190.9) .. controls (335.05,190.9) and (333.03,188.9) .. (333.03,186.43) -- cycle ;
%Shape: Ellipse [id:dp1190047699433483] 
\draw  [fill={rgb, 255:red, 0; green, 7; blue, 255 }  ,fill opacity=1 ] (343.03,216.43) .. controls (343.03,213.96) and (345.05,211.96) .. (347.55,211.96) .. controls (350.05,211.96) and (352.07,213.96) .. (352.07,216.43) .. controls (352.07,218.9) and (350.05,220.9) .. (347.55,220.9) .. controls (345.05,220.9) and (343.03,218.9) .. (343.03,216.43) -- cycle ;
%Shape: Ellipse [id:dp5463355161771284] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (443.03,186.93) .. controls (443.03,184.46) and (445.05,182.46) .. (447.55,182.46) .. controls (450.05,182.46) and (452.07,184.46) .. (452.07,186.93) .. controls (452.07,189.4) and (450.05,191.4) .. (447.55,191.4) .. controls (445.05,191.4) and (443.03,189.4) .. (443.03,186.93) -- cycle ;
%Shape: Ellipse [id:dp7023438608814669] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (433.03,215.93) .. controls (433.03,213.46) and (435.05,211.46) .. (437.55,211.46) .. controls (440.05,211.46) and (442.07,213.46) .. (442.07,215.93) .. controls (442.07,218.4) and (440.05,220.4) .. (437.55,220.4) .. controls (435.05,220.4) and (433.03,218.4) .. (433.03,215.93) -- cycle ;
%Straight Lines [id:da022059900790312392] 
\draw    (577.55,186.43) -- (607.23,186.05) ;
%Straight Lines [id:da652737380424854] 
\draw    (577.55,186.43) -- (593.05,215.93) ;
%Straight Lines [id:da6581234305046011] 
\draw    (647.55,186.43) -- (607.23,186.05) ;
%Straight Lines [id:da5804309001269186] 
\draw    (637.55,215.43) -- (593.05,215.93) ;
%Straight Lines [id:da8731802568754286] 
\draw    (592.05,215.43) -- (547.55,215.93) ;
%Straight Lines [id:da06805543343138498] 
\draw    (577.86,186.31) -- (537.55,185.93) ;
%Straight Lines [id:da8253080982897971] 
\draw    (537.55,185.93) -- (547.55,215.93) ;
%Straight Lines [id:da7253445962473914] 
\draw    (647.55,186.43) -- (637.55,215.43) ;
%Shape: Ellipse [id:dp8057256511883026] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (602.71,186.05) .. controls (602.71,183.58) and (604.73,181.58) .. (607.23,181.58) .. controls (609.73,181.58) and (611.76,183.58) .. (611.76,186.05) .. controls (611.76,188.52) and (609.73,190.52) .. (607.23,190.52) .. controls (604.73,190.52) and (602.71,188.52) .. (602.71,186.05) -- cycle ;
%Shape: Ellipse [id:dp8982740128437094] 
\draw  [fill={rgb, 255:red, 0; green, 7; blue, 255 }  ,fill opacity=1 ] (573.03,186.43) .. controls (573.03,183.96) and (575.05,181.96) .. (577.55,181.96) .. controls (580.05,181.96) and (582.07,183.96) .. (582.07,186.43) .. controls (582.07,188.9) and (580.05,190.9) .. (577.55,190.9) .. controls (575.05,190.9) and (573.03,188.9) .. (573.03,186.43) -- cycle ;
%Shape: Ellipse [id:dp15756964865279266] 
\draw  [fill={rgb, 255:red, 0; green, 7; blue, 255 }  ,fill opacity=1 ] (588.53,215.93) .. controls (588.53,213.46) and (590.55,211.46) .. (593.05,211.46) .. controls (595.55,211.46) and (597.57,213.46) .. (597.57,215.93) .. controls (597.57,218.4) and (595.55,220.4) .. (593.05,220.4) .. controls (590.55,220.4) and (588.53,218.4) .. (588.53,215.93) -- cycle ;
%Shape: Ellipse [id:dp5768565377503396] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (533.03,185.93) .. controls (533.03,183.46) and (535.05,181.46) .. (537.55,181.46) .. controls (540.05,181.46) and (542.07,183.46) .. (542.07,185.93) .. controls (542.07,188.4) and (540.05,190.4) .. (537.55,190.4) .. controls (535.05,190.4) and (533.03,188.4) .. (533.03,185.93) -- cycle ;
%Shape: Ellipse [id:dp8053145957308596] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (543.03,215.93) .. controls (543.03,213.46) and (545.05,211.46) .. (547.55,211.46) .. controls (550.05,211.46) and (552.07,213.46) .. (552.07,215.93) .. controls (552.07,218.4) and (550.05,220.4) .. (547.55,220.4) .. controls (545.05,220.4) and (543.03,218.4) .. (543.03,215.93) -- cycle ;
%Shape: Ellipse [id:dp24319510337932382] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (643.03,186.43) .. controls (643.03,183.96) and (645.05,181.96) .. (647.55,181.96) .. controls (650.05,181.96) and (652.07,183.96) .. (652.07,186.43) .. controls (652.07,188.9) and (650.05,190.9) .. (647.55,190.9) .. controls (645.05,190.9) and (643.03,188.9) .. (643.03,186.43) -- cycle ;
%Shape: Ellipse [id:dp26099654414386064] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (633.03,215.43) .. controls (633.03,212.96) and (635.05,210.96) .. (637.55,210.96) .. controls (640.05,210.96) and (642.07,212.96) .. (642.07,215.43) .. controls (642.07,217.9) and (640.05,219.9) .. (637.55,219.9) .. controls (635.05,219.9) and (633.03,217.9) .. (633.03,215.43) -- cycle ;
%Shape: Ellipse [id:dp23266531807080293] 
\draw  [fill={rgb, 255:red, 0; green, 7; blue, 255 }  ,fill opacity=1 ] (441.02,101.28) .. controls (441.02,98.81) and (443.05,96.81) .. (445.54,96.81) .. controls (448.04,96.81) and (450.07,98.81) .. (450.07,101.28) .. controls (450.07,103.75) and (448.04,105.75) .. (445.54,105.75) .. controls (443.05,105.75) and (441.02,103.75) .. (441.02,101.28) -- cycle ;
%Straight Lines [id:da8863042979251434] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (626.8,101.36) -- (649.04,101.28) ;
%Straight Lines [id:da9456787738019854] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (565.68,101.86) -- (584.16,86.19) ;
%Straight Lines [id:da7045477203244177] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (584.16,86.19) -- (604.55,101.43) ;
%Straight Lines [id:da6026090215919662] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (604.55,101.43) -- (626.8,101.36) ;
%Straight Lines [id:da8187096116876953] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (604.55,101.43) -- (604.73,79.55) ;
%Straight Lines [id:da5950430424545503] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (605.03,123.49) -- (604.55,101.43) ;
%Straight Lines [id:da2145066853472768] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (538.36,101.46) -- (565.68,101.86) ;
%Shape: Ellipse [id:dp27441798569137066] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 7; blue, 255 }  ,fill opacity=1 ] (533.83,101.46) .. controls (533.83,99) and (535.86,96.99) .. (538.36,96.99) .. controls (540.85,96.99) and (542.88,99) .. (542.88,101.46) .. controls (542.88,103.93) and (540.85,105.93) .. (538.36,105.93) .. controls (535.86,105.93) and (533.83,103.93) .. (533.83,101.46) -- cycle ;
%Shape: Ellipse [id:dp35583128581915857] 
\draw  [fill={rgb, 255:red, 0; green, 7; blue, 255 }  ,fill opacity=1 ] (600.21,79.55) .. controls (600.21,77.08) and (602.23,75.08) .. (604.73,75.08) .. controls (607.23,75.08) and (609.26,77.08) .. (609.26,79.55) .. controls (609.26,82.02) and (607.23,84.02) .. (604.73,84.02) .. controls (602.23,84.02) and (600.21,82.02) .. (600.21,79.55) -- cycle ;
%Shape: Ellipse [id:dp6494471705912466] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (579.64,86.19) .. controls (579.64,83.72) and (581.66,81.72) .. (584.16,81.72) .. controls (586.66,81.72) and (588.68,83.72) .. (588.68,86.19) .. controls (588.68,88.66) and (586.66,90.66) .. (584.16,90.66) .. controls (581.66,90.66) and (579.64,88.66) .. (579.64,86.19) -- cycle ;
%Shape: Ellipse [id:dp38556762034040015] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (622.27,101.36) .. controls (622.27,98.89) and (624.3,96.88) .. (626.8,96.88) .. controls (629.29,96.88) and (631.32,98.89) .. (631.32,101.36) .. controls (631.32,103.82) and (629.29,105.83) .. (626.8,105.83) .. controls (624.3,105.83) and (622.27,103.82) .. (622.27,101.36) -- cycle ;
%Shape: Ellipse [id:dp7908722139568194] 
\draw  [fill={rgb, 255:red, 0; green, 7; blue, 255 }  ,fill opacity=1 ] (600.5,123.49) .. controls (600.5,121.02) and (602.53,119.02) .. (605.03,119.02) .. controls (607.52,119.02) and (609.55,121.02) .. (609.55,123.49) .. controls (609.55,125.96) and (607.52,127.96) .. (605.03,127.96) .. controls (602.53,127.96) and (600.5,125.96) .. (600.5,123.49) -- cycle ;
%Shape: Ellipse [id:dp6778482970312136] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (561.16,101.86) .. controls (561.16,99.4) and (563.18,97.39) .. (565.68,97.39) .. controls (568.18,97.39) and (570.2,99.4) .. (570.2,101.86) .. controls (570.2,104.33) and (568.18,106.33) .. (565.68,106.33) .. controls (563.18,106.33) and (561.16,104.33) .. (561.16,101.86) -- cycle ;
%Shape: Ellipse [id:dp15984633899625855] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (600.03,101.43) .. controls (600.03,98.96) and (602.05,96.96) .. (604.55,96.96) .. controls (607.05,96.96) and (609.07,98.96) .. (609.07,101.43) .. controls (609.07,103.9) and (607.05,105.9) .. (604.55,105.9) .. controls (602.05,105.9) and (600.03,103.9) .. (600.03,101.43) -- cycle ;
%Shape: Ellipse [id:dp33163402301115386] 
\draw  [fill={rgb, 255:red, 0; green, 7; blue, 255 }  ,fill opacity=1 ] (644.52,101.28) .. controls (644.52,98.81) and (646.55,96.81) .. (649.04,96.81) .. controls (651.54,96.81) and (653.57,98.81) .. (653.57,101.28) .. controls (653.57,103.75) and (651.54,105.75) .. (649.04,105.75) .. controls (646.55,105.75) and (644.52,103.75) .. (644.52,101.28) -- cycle ;
%Straight Lines [id:da7982423775702645] 
\draw    (56.05,85.43) -- (91.55,60.93) ;
%Straight Lines [id:da4637870136439457] 
\draw    (91.55,60.93) -- (127.05,85.43) ;
%Straight Lines [id:da09703369541293227] 
\draw    (56.05,85.43) -- (67.05,125.93) ;
%Straight Lines [id:da9213137057205187] 
\draw    (67.05,125.93) -- (116.55,125.43) ;
%Straight Lines [id:da8001998960200718] 
\draw    (116.55,125.43) -- (127.05,85.43) ;
%Straight Lines [id:da9830223157288989] 
\draw    (127.05,85.43) -- (56.05,85.43) ;
%Straight Lines [id:da11680783825018226] 
\draw    (91.55,60.93) -- (67.05,125.93) ;
%Straight Lines [id:da7001269261739962] 
\draw    (91.55,60.93) -- (116.55,125.43) ;
%Straight Lines [id:da6816840173525358] 
\draw    (56.05,85.43) -- (116.55,125.43) ;
%Straight Lines [id:da9583737742771741] 
\draw    (67.05,125.93) -- (127.05,85.43) ;
%Shape: Ellipse [id:dp16904144760930873] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (87.03,60.93) .. controls (87.03,58.46) and (89.05,56.46) .. (91.55,56.46) .. controls (94.05,56.46) and (96.07,58.46) .. (96.07,60.93) .. controls (96.07,63.4) and (94.05,65.4) .. (91.55,65.4) .. controls (89.05,65.4) and (87.03,63.4) .. (87.03,60.93) -- cycle ;
%Shape: Ellipse [id:dp8913339647691476] 
\draw  [fill={rgb, 255:red, 0; green, 7; blue, 255 }  ,fill opacity=1 ] (51.53,85.43) .. controls (51.53,82.96) and (53.55,80.96) .. (56.05,80.96) .. controls (58.55,80.96) and (60.57,82.96) .. (60.57,85.43) .. controls (60.57,87.9) and (58.55,89.9) .. (56.05,89.9) .. controls (53.55,89.9) and (51.53,87.9) .. (51.53,85.43) -- cycle ;
%Shape: Ellipse [id:dp48094137965862016] 
\draw  [fill={rgb, 255:red, 0; green, 7; blue, 255 }  ,fill opacity=1 ] (122.53,85.43) .. controls (122.53,82.96) and (124.55,80.96) .. (127.05,80.96) .. controls (129.55,80.96) and (131.57,82.96) .. (131.57,85.43) .. controls (131.57,87.9) and (129.55,89.9) .. (127.05,89.9) .. controls (124.55,89.9) and (122.53,87.9) .. (122.53,85.43) -- cycle ;
%Shape: Ellipse [id:dp09784621290728213] 
\draw  [fill={rgb, 255:red, 0; green, 7; blue, 255 }  ,fill opacity=1 ] (62.53,125.93) .. controls (62.53,123.46) and (64.55,121.46) .. (67.05,121.46) .. controls (69.55,121.46) and (71.57,123.46) .. (71.57,125.93) .. controls (71.57,128.4) and (69.55,130.4) .. (67.05,130.4) .. controls (64.55,130.4) and (62.53,128.4) .. (62.53,125.93) -- cycle ;
%Shape: Ellipse [id:dp3952364955266843] 
\draw  [fill={rgb, 255:red, 0; green, 7; blue, 255 }  ,fill opacity=1 ] (112.03,125.43) .. controls (112.03,122.96) and (114.05,120.96) .. (116.55,120.96) .. controls (119.05,120.96) and (121.07,122.96) .. (121.07,125.43) .. controls (121.07,127.9) and (119.05,129.9) .. (116.55,129.9) .. controls (114.05,129.9) and (112.03,127.9) .. (112.03,125.43) -- cycle ;
%Straight Lines [id:da30492403459713135] 
\draw    (201.05,85.43) -- (236.55,60.93) ;
%Straight Lines [id:da9484301628217249] 
\draw    (236.55,60.93) -- (272.05,85.43) ;
%Straight Lines [id:da6498936538644224] 
\draw    (212.05,125.93) -- (261.55,125.43) ;
%Straight Lines [id:da4137857246656267] 
\draw    (261.55,125.43) -- (272.05,85.43) ;
%Straight Lines [id:da2702048470363294] 
\draw    (272.05,85.43) -- (201.05,85.43) ;
%Straight Lines [id:da7491391389748558] 
\draw    (236.55,60.93) -- (212.05,125.93) ;
%Straight Lines [id:da4066876857384776] 
\draw    (236.55,60.93) -- (261.55,125.43) ;
%Straight Lines [id:da4228993335717668] 
\draw    (201.05,85.43) -- (261.55,125.43) ;
%Straight Lines [id:da5270063293690965] 
\draw    (212.05,125.93) -- (272.05,85.43) ;
%Shape: Ellipse [id:dp492532084106885] 
\draw  [fill={rgb, 255:red, 0; green, 7; blue, 255 }  ,fill opacity=1 ] (232.03,60.93) .. controls (232.03,58.46) and (234.05,56.46) .. (236.55,56.46) .. controls (239.05,56.46) and (241.07,58.46) .. (241.07,60.93) .. controls (241.07,63.4) and (239.05,65.4) .. (236.55,65.4) .. controls (234.05,65.4) and (232.03,63.4) .. (232.03,60.93) -- cycle ;
%Shape: Ellipse [id:dp6589550153845274] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (196.53,85.43) .. controls (196.53,82.96) and (198.55,80.96) .. (201.05,80.96) .. controls (203.55,80.96) and (205.57,82.96) .. (205.57,85.43) .. controls (205.57,87.9) and (203.55,89.9) .. (201.05,89.9) .. controls (198.55,89.9) and (196.53,87.9) .. (196.53,85.43) -- cycle ;
%Shape: Ellipse [id:dp6547242930314074] 
\draw  [fill={rgb, 255:red, 0; green, 7; blue, 255 }  ,fill opacity=1 ] (267.53,85.43) .. controls (267.53,82.96) and (269.55,80.96) .. (272.05,80.96) .. controls (274.55,80.96) and (276.57,82.96) .. (276.57,85.43) .. controls (276.57,87.9) and (274.55,89.9) .. (272.05,89.9) .. controls (269.55,89.9) and (267.53,87.9) .. (267.53,85.43) -- cycle ;
%Shape: Ellipse [id:dp8714251180360706] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (207.53,125.93) .. controls (207.53,123.46) and (209.55,121.46) .. (212.05,121.46) .. controls (214.55,121.46) and (216.57,123.46) .. (216.57,125.93) .. controls (216.57,128.4) and (214.55,130.4) .. (212.05,130.4) .. controls (209.55,130.4) and (207.53,128.4) .. (207.53,125.93) -- cycle ;
%Shape: Ellipse [id:dp5275619858807812] 
\draw  [fill={rgb, 255:red, 0; green, 7; blue, 255 }  ,fill opacity=1 ] (257.03,125.43) .. controls (257.03,122.96) and (259.05,120.96) .. (261.55,120.96) .. controls (264.05,120.96) and (266.07,122.96) .. (266.07,125.43) .. controls (266.07,127.9) and (264.05,129.9) .. (261.55,129.9) .. controls (259.05,129.9) and (257.03,127.9) .. (257.03,125.43) -- cycle ;

%Straight Lines [id:da13537523998794376] 
\draw    (472.01,200.09) -- (510.87,200.5) ;
\draw [shift={(512.87,200.52)}, rotate = 180.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da0057874648382756355] 
\draw    (261.03,223.49) -- (260.73,179.55) ;
%Straight Lines [id:da610737757145235] 
\draw    (96.53,223.49) -- (96.23,179.55) ;
%Straight Lines [id:da19690700587346388] 
\draw    (75.05,201.43) -- (96.53,223.49) ;
%Straight Lines [id:da9035281285122891] 
\draw    (96.23,179.55) -- (118.3,201.36) ;
%Straight Lines [id:da24495219232747933] 
\draw    (96.53,223.49) -- (118.3,201.36) ;
%Straight Lines [id:da6650777401998007] 
\draw    (75.05,201.43) -- (118.3,201.36) ;
%Straight Lines [id:da48824440317270534] 
\draw    (75.05,201.43) -- (96.23,179.55) ;
%Straight Lines [id:da7379296321151019] 
\draw    (75.05,201.43) -- (50.05,181.46) ;
%Straight Lines [id:da2060917563929705] 
\draw    (75.05,201.43) -- (49.55,224.43) ;
%Shape: Ellipse [id:dp3519167687007503] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (91.71,179.55) .. controls (91.71,177.08) and (93.73,175.08) .. (96.23,175.08) .. controls (98.73,175.08) and (100.76,177.08) .. (100.76,179.55) .. controls (100.76,182.02) and (98.73,184.02) .. (96.23,184.02) .. controls (93.73,184.02) and (91.71,182.02) .. (91.71,179.55) -- cycle ;
%Shape: Ellipse [id:dp5798188423403641] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 7; blue, 255 }  ,fill opacity=1 ] (113.77,201.36) .. controls (113.77,198.89) and (115.8,196.88) .. (118.3,196.88) .. controls (120.79,196.88) and (122.82,198.89) .. (122.82,201.36) .. controls (122.82,203.82) and (120.79,205.83) .. (118.3,205.83) .. controls (115.8,205.83) and (113.77,203.82) .. (113.77,201.36) -- cycle ;
%Shape: Ellipse [id:dp3140776893691597] 
\draw  [fill={rgb, 255:red, 0; green, 7; blue, 255 }  ,fill opacity=1 ] (92,223.49) .. controls (92,221.02) and (94.03,219.02) .. (96.53,219.02) .. controls (99.02,219.02) and (101.05,221.02) .. (101.05,223.49) .. controls (101.05,225.96) and (99.02,227.96) .. (96.53,227.96) .. controls (94.03,227.96) and (92,225.96) .. (92,223.49) -- cycle ;
%Shape: Ellipse [id:dp5358126522678663] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (70.53,201.43) .. controls (70.53,198.96) and (72.55,196.96) .. (75.05,196.96) .. controls (77.55,196.96) and (79.57,198.96) .. (79.57,201.43) .. controls (79.57,203.9) and (77.55,205.9) .. (75.05,205.9) .. controls (72.55,205.9) and (70.53,203.9) .. (70.53,201.43) -- cycle ;
%Straight Lines [id:da36327857044646916] 
\draw    (147.01,199.59) -- (185.87,200) ;
\draw [shift={(187.87,200.02)}, rotate = 180.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp9316253939973442] 
\draw  [fill={rgb, 255:red, 0; green, 7; blue, 255 }  ,fill opacity=1 ] (45.53,181.46) .. controls (45.53,178.99) and (47.55,176.99) .. (50.05,176.99) .. controls (52.55,176.99) and (54.57,178.99) .. (54.57,181.46) .. controls (54.57,183.93) and (52.55,185.93) .. (50.05,185.93) .. controls (47.55,185.93) and (45.53,183.93) .. (45.53,181.46) -- cycle ;
%Shape: Ellipse [id:dp8218121979785078] 
\draw  [fill={rgb, 255:red, 0; green, 7; blue, 255 }  ,fill opacity=1 ] (45.03,224.43) .. controls (45.03,221.96) and (47.05,219.96) .. (49.55,219.96) .. controls (52.05,219.96) and (54.07,221.96) .. (54.07,224.43) .. controls (54.07,226.9) and (52.05,228.9) .. (49.55,228.9) .. controls (47.05,228.9) and (45.03,226.9) .. (45.03,224.43) -- cycle ;
%Straight Lines [id:da9532419737948572] 
\draw    (239.55,201.43) -- (261.03,223.49) ;
%Straight Lines [id:da36776035130842355] 
\draw    (260.73,179.55) -- (282.8,201.36) ;
%Straight Lines [id:da40243408696481864] 
\draw    (239.55,201.43) -- (282.8,201.36) ;
%Straight Lines [id:da4568958644947352] 
\draw    (239.55,201.43) -- (260.73,179.55) ;
%Straight Lines [id:da4143007369664109] 
\draw    (239.55,201.43) -- (214.55,181.46) ;
%Straight Lines [id:da14332964750419896] 
\draw    (239.55,201.43) -- (214.05,224.43) ;
%Shape: Ellipse [id:dp1888853902422707] 
\draw  [fill={rgb, 255:red, 0; green, 7; blue, 255 }  ,fill opacity=1 ] (256.21,179.55) .. controls (256.21,177.08) and (258.23,175.08) .. (260.73,175.08) .. controls (263.23,175.08) and (265.26,177.08) .. (265.26,179.55) .. controls (265.26,182.02) and (263.23,184.02) .. (260.73,184.02) .. controls (258.23,184.02) and (256.21,182.02) .. (256.21,179.55) -- cycle ;
%Shape: Ellipse [id:dp9753250988531417] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (278.27,201.36) .. controls (278.27,198.89) and (280.3,196.88) .. (282.8,196.88) .. controls (285.29,196.88) and (287.32,198.89) .. (287.32,201.36) .. controls (287.32,203.82) and (285.29,205.83) .. (282.8,205.83) .. controls (280.3,205.83) and (278.27,203.82) .. (278.27,201.36) -- cycle ;
%Shape: Ellipse [id:dp15278982320423196] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (256.5,223.49) .. controls (256.5,221.02) and (258.53,219.02) .. (261.03,219.02) .. controls (263.52,219.02) and (265.55,221.02) .. (265.55,223.49) .. controls (265.55,225.96) and (263.52,227.96) .. (261.03,227.96) .. controls (258.53,227.96) and (256.5,225.96) .. (256.5,223.49) -- cycle ;
%Shape: Ellipse [id:dp6658986158652718] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (235.03,201.43) .. controls (235.03,198.96) and (237.05,196.96) .. (239.55,196.96) .. controls (242.05,196.96) and (244.07,198.96) .. (244.07,201.43) .. controls (244.07,203.9) and (242.05,205.9) .. (239.55,205.9) .. controls (237.05,205.9) and (235.03,203.9) .. (235.03,201.43) -- cycle ;
%Shape: Ellipse [id:dp359887935811827] 
\draw  [fill={rgb, 255:red, 0; green, 7; blue, 255 }  ,fill opacity=1 ] (210.03,181.46) .. controls (210.03,178.99) and (212.05,176.99) .. (214.55,176.99) .. controls (217.05,176.99) and (219.07,178.99) .. (219.07,181.46) .. controls (219.07,183.93) and (217.05,185.93) .. (214.55,185.93) .. controls (212.05,185.93) and (210.03,183.93) .. (210.03,181.46) -- cycle ;
%Shape: Ellipse [id:dp8354805874327851] 
\draw  [fill={rgb, 255:red, 0; green, 7; blue, 255 }  ,fill opacity=1 ] (209.53,224.43) .. controls (209.53,221.96) and (211.55,219.96) .. (214.05,219.96) .. controls (216.55,219.96) and (218.57,221.96) .. (218.57,224.43) .. controls (218.57,226.9) and (216.55,228.9) .. (214.05,228.9) .. controls (211.55,228.9) and (209.53,226.9) .. (209.53,224.43) -- cycle ;
%Straight Lines [id:da39859570068043215] 
\draw    (146.01,102.59) -- (184.87,103) ;
\draw [shift={(186.87,103.02)}, rotate = 180.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
%\draw (227.3,244.56) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$Z_{( 1)}^{+}( G) \ -Z_{( 1)}^{+}( G-e) \ =1\ $};

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1.25,xscale=1.25]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da9010602510948511] 
\draw    (207.01,86.17) -- (217.86,95.99) ;
%Straight Lines [id:da5778824085612535] 
\draw    (187.86,96.05) -- (188.22,109.38) ;
%Straight Lines [id:da29884645818020084] 
\draw    (168.51,86.01) -- (157.59,95.95) ;
%Straight Lines [id:da048335001507661124] 
\draw    (231.7,74.49) -- (217.86,95.99) ;
%Straight Lines [id:da05108247587704717] 
\draw    (215.19,69.37) -- (207.01,86.17) ;
%Straight Lines [id:da1410718544848204] 
\draw    (207.01,86.17) -- (187.86,96.05) ;
%Straight Lines [id:da29049867829713083] 
\draw    (187.86,96.05) -- (168.51,86.01) ;
%Straight Lines [id:da6306021489699412] 
\draw    (162.64,70.28) -- (168.51,86.01) ;
%Straight Lines [id:da5257636638173424] 
\draw    (147.2,76.01) -- (157.59,95.95) ;
%Straight Lines [id:da2437647514784831] 
\draw    (217.86,95.99) -- (188.22,109.38) ;
%Straight Lines [id:da6315436439133602] 
\draw    (188.22,109.38) -- (157.59,95.95) ;
%Straight Lines [id:da9020796326522966] 
\draw    (277.3,66.22) -- (263.34,67.55) ;
%Straight Lines [id:da13224773889628438] 
\draw    (284.5,84.16) -- (273.69,93.35) ;
%Straight Lines [id:da9589136511217842] 
\draw    (301.29,92.66) -- (297.57,105.65) ;
%Straight Lines [id:da6563717148092096] 
\draw    (320.26,92.94) -- (324.49,106.2) ;
%Straight Lines [id:da7466898611187602] 
\draw    (291.63,22.41) -- (297.39,34.66) ;
%Straight Lines [id:da708171079522754] 
\draw    (318.05,22.66) -- (316.01,34.75) ;
%Straight Lines [id:da7950656205601658] 
\draw    (341.75,36.02) -- (332.66,43.97) ;
%Straight Lines [id:da806388400855246] 
\draw    (339.87,61.91) -- (352.1,61.81) ;
%Straight Lines [id:da9337909091442218] 
\draw    (333.67,80.59) -- (343.44,88.57) ;
%Straight Lines [id:da6570328671520198] 
\draw    (283.74,47.76) -- (272.35,41.1) ;
%Straight Lines [id:da9834074021430597] 
\draw    (263.34,67.55) -- (272.35,41.1) ;
%Straight Lines [id:da6313643835280067] 
\draw    (273.69,93.35) -- (297.57,105.65) ;
%Straight Lines [id:da28939329051908635] 
\draw    (272.35,41.1) -- (291.63,22.41) ;
%Straight Lines [id:da49114804043610105] 
\draw    (291.63,22.41) -- (318.05,22.66) ;
%Straight Lines [id:da4403367189885865] 
\draw    (318.05,22.66) -- (341.75,36.02) ;
%Straight Lines [id:da0636296752072758] 
\draw    (352.1,61.81) -- (343.44,88.57) ;
%Straight Lines [id:da0021590120882208907] 
\draw    (343.44,88.57) -- (324.49,106.2) ;
%Straight Lines [id:da603830835720345] 
\draw    (324.49,106.2) -- (297.57,105.65) ;
%Straight Lines [id:da8878451901755955] 
\draw    (36.19,74.07) -- (19.85,80) ;
%Straight Lines [id:da10918573436185164] 
\draw    (53.53,90.13) -- (47.73,106.71) ;
%Straight Lines [id:da4056522396329374] 
\draw    (70.7,90.02) -- (75.34,106.53) ;
%Straight Lines [id:da22564891257085473] 
\draw    (88.74,73.26) -- (104.35,78.65) ;
%Straight Lines [id:da5049441900789093] 
\draw    (88.48,56.55) -- (103.93,50.86) ;
%Straight Lines [id:da8903561064182233] 
\draw    (70.64,40.14) -- (75.25,23.56) ;
%Straight Lines [id:da5963326664697601] 
\draw    (53.47,40.25) -- (47.64,23.74) ;
%Straight Lines [id:da81761606504794] 
\draw    (35.93,57.37) -- (19.43,52.21) ;
%Straight Lines [id:da015760219624901373] 
\draw    (19.85,80) -- (47.73,106.71) ;
%Straight Lines [id:da7325913229958991] 
\draw    (104.35,78.65) -- (75.34,106.53) ;
%Straight Lines [id:da3036464388576141] 
\draw    (75.25,23.56) -- (103.93,50.86) ;
%Straight Lines [id:da08386098001083964] 
\draw    (19.43,52.21) -- (47.64,23.74) ;
%Straight Lines [id:da04948405381399046] 
\draw    (47.64,23.74) -- (75.25,23.56) ;
%Straight Lines [id:da8773550955944418] 
\draw    (104.35,78.65) -- (103.93,50.86) ;
%Straight Lines [id:da1385342847900608] 
\draw    (19.85,80) -- (19.43,52.21) ;
%Straight Lines [id:da6820430073250014] 
\draw    (47.73,106.71) -- (75.34,106.53) ;
%Straight Lines [id:da2977139660399082] 
\draw    (36.19,74.07) -- (53.53,90.13) ;
%Straight Lines [id:da47838253940349174] 
\draw    (88.74,73.26) -- (70.7,90.02) ;
%Straight Lines [id:da5667976920231066] 
\draw    (70.64,40.14) -- (88.48,56.55) ;
%Straight Lines [id:da12226926728109788] 
\draw    (35.93,57.37) -- (53.47,40.25) ;
%Straight Lines [id:da8602289345055791] 
\draw    (53.47,40.25) -- (70.64,40.14) ;
%Straight Lines [id:da5304118714767319] 
\draw    (88.74,76.9) -- (88.48,56.55) ;
%Straight Lines [id:da35975671182642066] 
\draw    (36.19,77.72) -- (35.93,57.37) ;
%Straight Lines [id:da7974321953752175] 
\draw    (53.53,90.13) -- (70.7,90.02) ;
%Shape: Ellipse [id:dp21899278843580805] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 7; blue, 255 }  ,fill opacity=1 ] (32,57.37) .. controls (32,55.35) and (33.76,53.72) .. (35.93,53.72) .. controls (38.1,53.72) and (39.86,55.35) .. (39.86,57.37) .. controls (39.86,59.38) and (38.1,61.01) .. (35.93,61.01) .. controls (33.76,61.01) and (32,59.38) .. (32,57.37) -- cycle ;
%Shape: Ellipse [id:dp33782847333527943] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (66.71,40.14) .. controls (66.71,38.13) and (68.47,36.5) .. (70.64,36.5) .. controls (72.81,36.5) and (74.57,38.13) .. (74.57,40.14) .. controls (74.57,42.16) and (72.81,43.79) .. (70.64,43.79) .. controls (68.47,43.79) and (66.71,42.16) .. (66.71,40.14) -- cycle ;
%Shape: Ellipse [id:dp9423958804489416] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (49.55,40.25) .. controls (49.55,38.24) and (51.3,36.61) .. (53.47,36.61) .. controls (55.64,36.61) and (57.4,38.24) .. (57.4,40.25) .. controls (57.4,42.26) and (55.64,43.9) .. (53.47,43.9) .. controls (51.3,43.9) and (49.55,42.26) .. (49.55,40.25) -- cycle ;
%Shape: Ellipse [id:dp5578743414584972] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (32.26,74.07) .. controls (32.26,72.06) and (34.02,70.43) .. (36.19,70.43) .. controls (38.36,70.43) and (40.12,72.06) .. (40.12,74.07) .. controls (40.12,76.08) and (38.36,77.72) .. (36.19,77.72) .. controls (34.02,77.72) and (32.26,76.08) .. (32.26,74.07) -- cycle ;
%Shape: Ellipse [id:dp6170589786046126] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 7; blue, 255 }  ,fill opacity=1 ] (84.55,56.55) .. controls (84.55,54.54) and (86.31,52.91) .. (88.48,52.91) .. controls (90.65,52.91) and (92.41,54.54) .. (92.41,56.55) .. controls (92.41,58.56) and (90.65,60.19) .. (88.48,60.19) .. controls (86.31,60.19) and (84.55,58.56) .. (84.55,56.55) -- cycle ;
%Shape: Ellipse [id:dp1372208818932581] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (84.81,73.26) .. controls (84.81,71.25) and (86.57,69.61) .. (88.74,69.61) .. controls (90.91,69.61) and (92.67,71.25) .. (92.67,73.26) .. controls (92.67,75.27) and (90.91,76.9) .. (88.74,76.9) .. controls (86.57,76.9) and (84.81,75.27) .. (84.81,73.26) -- cycle ;
%Shape: Ellipse [id:dp15955431296545375] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (66.77,90.02) .. controls (66.77,88.01) and (68.53,86.38) .. (70.7,86.38) .. controls (72.87,86.38) and (74.63,88.01) .. (74.63,90.02) .. controls (74.63,92.03) and (72.87,93.66) .. (70.7,93.66) .. controls (68.53,93.66) and (66.77,92.03) .. (66.77,90.02) -- cycle ;
%Shape: Ellipse [id:dp07365215995149677] 
\draw  [fill={rgb, 255:red, 0; green, 7; blue, 255 }  ,fill opacity=1 ] (49.6,90.13) .. controls (49.6,88.12) and (51.36,86.48) .. (53.53,86.48) .. controls (55.7,86.48) and (57.46,88.12) .. (57.46,90.13) .. controls (57.46,92.14) and (55.7,93.77) .. (53.53,93.77) .. controls (51.36,93.77) and (49.6,92.14) .. (49.6,90.13) -- cycle ;
%Shape: Ellipse [id:dp11075236198674299] 
\draw  [fill={rgb, 255:red, 0; green, 7; blue, 255 }  ,fill opacity=1 ] (15.5,52.21) .. controls (15.5,50.2) and (17.26,48.57) .. (19.43,48.57) .. controls (21.6,48.57) and (23.36,50.2) .. (23.36,52.21) .. controls (23.36,54.22) and (21.6,55.85) .. (19.43,55.85) .. controls (17.26,55.85) and (15.5,54.22) .. (15.5,52.21) -- cycle ;
%Shape: Ellipse [id:dp5494069467048506] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (43.71,23.74) .. controls (43.71,21.73) and (45.47,20.1) .. (47.64,20.1) .. controls (49.81,20.1) and (51.57,21.73) .. (51.57,23.74) .. controls (51.57,25.75) and (49.81,27.38) .. (47.64,27.38) .. controls (45.47,27.38) and (43.71,25.75) .. (43.71,23.74) -- cycle ;
%Shape: Ellipse [id:dp3579771273571204] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (71.32,23.56) .. controls (71.32,21.55) and (73.08,19.92) .. (75.25,19.92) .. controls (77.42,19.92) and (79.18,21.55) .. (79.18,23.56) .. controls (79.18,25.57) and (77.42,27.2) .. (75.25,27.2) .. controls (73.08,27.2) and (71.32,25.57) .. (71.32,23.56) -- cycle ;
%Shape: Ellipse [id:dp6848083102640881] 
\draw  [fill={rgb, 255:red, 0; green, 7; blue, 255 }  ,fill opacity=1 ] (100,50.86) .. controls (100,48.84) and (101.76,47.21) .. (103.93,47.21) .. controls (106.1,47.21) and (107.86,48.84) .. (107.86,50.86) .. controls (107.86,52.87) and (106.1,54.5) .. (103.93,54.5) .. controls (101.76,54.5) and (100,52.87) .. (100,50.86) -- cycle ;
%Shape: Ellipse [id:dp3578149897262106] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100.42,78.65) .. controls (100.42,76.63) and (102.18,75) .. (104.35,75) .. controls (106.52,75) and (108.28,76.63) .. (108.28,78.65) .. controls (108.28,80.66) and (106.52,82.29) .. (104.35,82.29) .. controls (102.18,82.29) and (100.42,80.66) .. (100.42,78.65) -- cycle ;
%Shape: Ellipse [id:dp564217614313187] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (71.41,106.53) .. controls (71.41,104.52) and (73.17,102.89) .. (75.34,102.89) .. controls (77.51,102.89) and (79.27,104.52) .. (79.27,106.53) .. controls (79.27,108.54) and (77.51,110.17) .. (75.34,110.17) .. controls (73.17,110.17) and (71.41,108.54) .. (71.41,106.53) -- cycle ;
%Shape: Ellipse [id:dp7469677276975564] 
\draw  [fill={rgb, 255:red, 0; green, 7; blue, 255 }  ,fill opacity=1 ] (43.81,106.71) .. controls (43.81,104.7) and (45.57,103.07) .. (47.73,103.07) .. controls (49.9,103.07) and (51.66,104.7) .. (51.66,106.71) .. controls (51.66,108.72) and (49.9,110.35) .. (47.73,110.35) .. controls (45.57,110.35) and (43.81,108.72) .. (43.81,106.71) -- cycle ;
%Shape: Ellipse [id:dp21271146519123074] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (15.92,80) .. controls (15.92,77.99) and (17.68,76.36) .. (19.85,76.36) .. controls (22.02,76.36) and (23.78,77.99) .. (23.78,80) .. controls (23.78,82.01) and (22.02,83.65) .. (19.85,83.65) .. controls (17.68,83.65) and (15.92,82.01) .. (15.92,80) -- cycle ;

%Straight Lines [id:da5331802430864159] 
\draw    (352.1,61.81) -- (341.75,36.02) ;
%Straight Lines [id:da4586356043120394] 
\draw    (273.69,93.35) -- (263.34,67.55) ;
%Shape: Ellipse [id:dp6029173827799872] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (259.67,68.96) .. controls (258.95,67.08) and (260.01,64.93) .. (262.04,64.15) .. controls (264.06,63.37) and (266.29,64.27) .. (267.01,66.14) .. controls (267.73,68.02) and (266.67,70.18) .. (264.65,70.95) .. controls (262.62,71.73) and (260.39,70.84) .. (259.67,68.96) -- cycle ;
%Shape: Ellipse [id:dp3887302994284694] 
\draw  [fill={rgb, 255:red, 0; green, 7; blue, 255 }  ,fill opacity=1 ] (268.68,42.51) .. controls (267.96,40.63) and (269.01,38.48) .. (271.04,37.7) .. controls (273.07,36.92) and (275.29,37.82) .. (276.01,39.69) .. controls (276.73,41.57) and (275.68,43.73) .. (273.65,44.5) .. controls (271.62,45.28) and (269.4,44.39) .. (268.68,42.51) -- cycle ;
%Shape: Ellipse [id:dp7177384264775202] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (314.38,24.07) .. controls (313.66,22.19) and (314.72,20.04) .. (316.74,19.26) .. controls (318.77,18.48) and (320.99,19.37) .. (321.72,21.25) .. controls (322.44,23.13) and (321.38,25.28) .. (319.35,26.06) .. controls (317.33,26.84) and (315.1,25.95) .. (314.38,24.07) -- cycle ;
%Shape: Ellipse [id:dp4975999199609744] 
\draw  [fill={rgb, 255:red, 0; green, 7; blue, 255 }  ,fill opacity=1 ] (338.08,37.42) .. controls (337.36,35.55) and (338.42,33.39) .. (340.45,32.62) .. controls (342.47,31.84) and (344.7,32.73) .. (345.42,34.61) .. controls (346.14,36.49) and (345.08,38.64) .. (343.06,39.42) .. controls (341.03,40.2) and (338.8,39.3) .. (338.08,37.42) -- cycle ;
%Shape: Ellipse [id:dp37286312490426043] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (348.43,63.22) .. controls (347.71,61.34) and (348.77,59.19) .. (350.79,58.41) .. controls (352.82,57.64) and (355.04,58.53) .. (355.77,60.41) .. controls (356.49,62.29) and (355.43,64.44) .. (353.4,65.22) .. controls (351.38,65.99) and (349.15,65.1) .. (348.43,63.22) -- cycle ;
%Shape: Ellipse [id:dp2356124055809825] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (339.77,89.98) .. controls (339.05,88.1) and (340.11,85.95) .. (342.13,85.17) .. controls (344.16,84.4) and (346.38,85.29) .. (347.1,87.17) .. controls (347.82,89.05) and (346.77,91.2) .. (344.74,91.98) .. controls (342.72,92.75) and (340.49,91.86) .. (339.77,89.98) -- cycle ;
%Shape: Ellipse [id:dp9595416293129349] 
\draw  [fill={rgb, 255:red, 0; green, 7; blue, 255 }  ,fill opacity=1 ] (293.9,107.06) .. controls (293.18,105.18) and (294.24,103.03) .. (296.26,102.25) .. controls (298.29,101.47) and (300.51,102.37) .. (301.24,104.24) .. controls (301.96,106.12) and (300.9,108.28) .. (298.87,109.05) .. controls (296.85,109.83) and (294.62,108.94) .. (293.9,107.06) -- cycle ;
%Shape: Ellipse [id:dp7979896095293231] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (270.02,94.76) .. controls (269.3,92.88) and (270.36,90.72) .. (272.38,89.95) .. controls (274.41,89.17) and (276.64,90.06) .. (277.36,91.94) .. controls (278.08,93.82) and (277.02,95.97) .. (274.99,96.75) .. controls (272.97,97.53) and (270.74,96.63) .. (270.02,94.76) -- cycle ;
%Shape: Ellipse [id:dp42988940515921237] 
\draw  [fill={rgb, 255:red, 0; green, 7; blue, 255 }  ,fill opacity=1 ] (320.82,107.6) .. controls (320.1,105.73) and (321.16,103.57) .. (323.19,102.79) .. controls (325.21,102.02) and (327.44,102.91) .. (328.16,104.79) .. controls (328.88,106.67) and (327.82,108.82) .. (325.8,109.6) .. controls (323.77,110.38) and (321.54,109.48) .. (320.82,107.6) -- cycle ;
%Shape: Ellipse [id:dp5914331262765653] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (287.96,23.81) .. controls (287.24,21.94) and (288.3,19.78) .. (290.33,19.01) .. controls (292.35,18.23) and (294.58,19.12) .. (295.3,21) .. controls (296.02,22.88) and (294.96,25.03) .. (292.94,25.81) .. controls (290.91,26.59) and (288.68,25.69) .. (287.96,23.81) -- cycle ;
%Straight Lines [id:da767288111390076] 
\draw    (277.3,66.22) -- (283.74,47.76) ;
%Straight Lines [id:da445422092899882] 
\draw    (284.5,84.16) -- (301.29,92.66) ;
%Straight Lines [id:da8614558479236307] 
\draw    (283.74,47.76) -- (297.39,34.66) ;
%Straight Lines [id:da6899626395575296] 
\draw    (297.39,34.66) -- (316.01,34.75) ;
%Straight Lines [id:da3887101484789268] 
\draw    (316.01,34.75) -- (332.66,43.97) ;
%Straight Lines [id:da6134791738285741] 
\draw    (339.87,61.91) -- (333.67,80.59) ;
%Straight Lines [id:da07764219373051318] 
\draw    (333.67,80.59) -- (320.26,92.94) ;
%Straight Lines [id:da1864859616933887] 
\draw    (320.26,92.94) -- (301.29,92.66) ;
%Straight Lines [id:da8734150993512875] 
\draw    (339.87,61.91) -- (332.66,43.97) ;
%Straight Lines [id:da7448577054513821] 
\draw    (284.5,84.16) -- (277.3,66.22) ;
%Shape: Ellipse [id:dp4145877094966206] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (312.34,36.15) .. controls (311.62,34.27) and (312.68,32.12) .. (314.7,31.34) .. controls (316.73,30.57) and (318.96,31.46) .. (319.68,33.34) .. controls (320.4,35.22) and (319.34,37.37) .. (317.31,38.15) .. controls (315.29,38.92) and (313.06,38.03) .. (312.34,36.15) -- cycle ;
%Shape: Ellipse [id:dp9541975762666717] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (293.73,36.07) .. controls (293.01,34.19) and (294.06,32.04) .. (296.09,31.26) .. controls (298.11,30.48) and (300.34,31.38) .. (301.06,33.25) .. controls (301.78,35.13) and (300.72,37.29) .. (298.7,38.06) .. controls (296.67,38.84) and (294.45,37.95) .. (293.73,36.07) -- cycle ;
%Shape: Ellipse [id:dp21546920262718827] 
\draw  [fill={rgb, 255:red, 0; green, 7; blue, 255 }  ,fill opacity=1 ] (329,45.38) .. controls (328.28,43.5) and (329.33,41.35) .. (331.36,40.57) .. controls (333.39,39.79) and (335.61,40.69) .. (336.33,42.56) .. controls (337.05,44.44) and (336,46.6) .. (333.97,47.37) .. controls (331.94,48.15) and (329.72,47.26) .. (329,45.38) -- cycle ;
%Shape: Ellipse [id:dp14426999777424632] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (336.2,63.32) .. controls (335.48,61.44) and (336.53,59.29) .. (338.56,58.51) .. controls (340.59,57.74) and (342.81,58.63) .. (343.53,60.51) .. controls (344.25,62.39) and (343.2,64.54) .. (341.17,65.32) .. controls (339.14,66.09) and (336.92,65.2) .. (336.2,63.32) -- cycle ;
%Shape: Ellipse [id:dp9963143704997812] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (330,82) .. controls (329.28,80.12) and (330.34,77.97) .. (332.36,77.19) .. controls (334.39,76.42) and (336.62,77.31) .. (337.34,79.19) .. controls (338.06,81.07) and (337,83.22) .. (334.97,84) .. controls (332.95,84.77) and (330.72,83.88) .. (330,82) -- cycle ;
%Shape: Ellipse [id:dp19290826703430652] 
\draw  [fill={rgb, 255:red, 0; green, 7; blue, 255 }  ,fill opacity=1 ] (316.59,94.35) .. controls (315.87,92.47) and (316.93,90.32) .. (318.95,89.54) .. controls (320.98,88.76) and (323.21,89.66) .. (323.93,91.53) .. controls (324.65,93.41) and (323.59,95.57) .. (321.56,96.34) .. controls (319.54,97.12) and (317.31,96.23) .. (316.59,94.35) -- cycle ;
%Shape: Ellipse [id:dp5057802780080991] 
\draw  [fill={rgb, 255:red, 0; green, 7; blue, 255 }  ,fill opacity=1 ] (297.62,94.06) .. controls (296.9,92.18) and (297.96,90.03) .. (299.98,89.25) .. controls (302.01,88.48) and (304.24,89.37) .. (304.96,91.25) .. controls (305.68,93.13) and (304.62,95.28) .. (302.59,96.06) .. controls (300.57,96.84) and (298.34,95.94) .. (297.62,94.06) -- cycle ;
%Shape: Ellipse [id:dp7411529672822967] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (280.84,85.57) .. controls (280.12,83.69) and (281.17,81.54) .. (283.2,80.76) .. controls (285.22,79.99) and (287.45,80.88) .. (288.17,82.76) .. controls (288.89,84.64) and (287.84,86.79) .. (285.81,87.57) .. controls (283.78,88.34) and (281.56,87.45) .. (280.84,85.57) -- cycle ;
%Shape: Ellipse [id:dp7957478917475302] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (273.64,67.63) .. controls (272.91,65.75) and (273.97,63.6) .. (276,62.82) .. controls (278.02,62.04) and (280.25,62.94) .. (280.97,64.81) .. controls (281.69,66.69) and (280.63,68.85) .. (278.61,69.62) .. controls (276.58,70.4) and (274.36,69.51) .. (273.64,67.63) -- cycle ;
%Shape: Ellipse [id:dp2304362564242004] 
\draw  [fill={rgb, 255:red, 0; green, 7; blue, 255 }  ,fill opacity=1 ] (280.07,49.16) .. controls (279.35,47.29) and (280.41,45.13) .. (282.43,44.36) .. controls (284.46,43.58) and (286.69,44.47) .. (287.41,46.35) .. controls (288.13,48.23) and (287.07,50.38) .. (285.04,51.16) .. controls (283.02,51.94) and (280.79,51.04) .. (280.07,49.16) -- cycle ;
%Straight Lines [id:da41409605147686124] 
\draw    (214.9,52.66) -- (231.23,46.7) ;
%Straight Lines [id:da519581293375112] 
\draw    (197.52,36.64) -- (203.29,20.05) ;
%Straight Lines [id:da8501250998248133] 
\draw    (180.36,36.78) -- (175.68,20.28) ;
%Straight Lines [id:da6105594341338054] 
\draw    (162.35,53.58) -- (146.73,48.22) ;
%Straight Lines [id:da7695994977403318] 
\draw    (162.64,70.28) -- (147.2,76.01) ;
%Straight Lines [id:da7201109125561527] 
\draw    (215.19,69.37) -- (231.7,74.49) ;
%Straight Lines [id:da7025651917026796] 
\draw    (231.23,46.7) -- (203.29,20.05) ;
%Straight Lines [id:da2684641253298057] 
\draw    (146.73,48.22) -- (175.68,20.28) ;
%Straight Lines [id:da9909526008983531] 
\draw    (146.73,48.22) -- (147.2,76.01) ;
%Straight Lines [id:da7417283022054593] 
\draw    (231.23,46.7) -- (231.7,74.49) ;
%Straight Lines [id:da2941907696053947] 
\draw    (203.29,20.05) -- (175.68,20.28) ;
%Straight Lines [id:da32552869892302194] 
\draw    (214.9,52.66) -- (197.52,36.64) ;
%Straight Lines [id:da749469358403033] 
\draw    (162.35,53.58) -- (180.36,36.78) ;
%Straight Lines [id:da9320784646208455] 
\draw    (162.34,49.94) -- (162.64,70.28) ;
%Straight Lines [id:da5710968770810156] 
\draw    (214.89,49.02) -- (215.19,69.37) ;
%Straight Lines [id:da7984476912697076] 
\draw    (197.52,36.64) -- (180.36,36.78) ;
%Shape: Ellipse [id:dp8486275111426866] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (219.12,69.36) .. controls (219.12,71.37) and (217.37,73.01) .. (215.2,73.01) .. controls (213.03,73.02) and (211.27,71.39) .. (211.26,69.38) .. controls (211.26,67.36) and (213.01,65.73) .. (215.18,65.73) .. controls (217.35,65.72) and (219.12,67.35) .. (219.12,69.36) -- cycle ;
%Shape: Ellipse [id:dp354701198442956] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (172.44,86.01) .. controls (172.44,88.02) and (170.69,89.65) .. (168.52,89.66) .. controls (166.35,89.66) and (164.58,88.03) .. (164.58,86.02) .. controls (164.58,84.01) and (166.33,82.38) .. (168.5,82.37) .. controls (170.67,82.37) and (172.43,83.99) .. (172.44,86.01) -- cycle ;
%Shape: Ellipse [id:dp013047039809588545] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (210.94,86.16) .. controls (210.94,88.17) and (209.19,89.8) .. (207.02,89.81) .. controls (204.85,89.81) and (203.09,88.18) .. (203.08,86.17) .. controls (203.08,84.16) and (204.83,82.53) .. (207,82.52) .. controls (209.17,82.52) and (210.94,84.15) .. (210.94,86.16) -- cycle ;
%Shape: Ellipse [id:dp8330259979041037] 
\draw  [fill={rgb, 255:red, 0; green, 7; blue, 255 }  ,fill opacity=1 ] (218.83,52.66) .. controls (218.83,54.67) and (217.07,56.3) .. (214.9,56.31) .. controls (212.73,56.31) and (210.97,54.68) .. (210.97,52.67) .. controls (210.97,50.66) and (212.72,49.02) .. (214.89,49.02) .. controls (217.06,49.02) and (218.82,50.64) .. (218.83,52.66) -- cycle ;
%Shape: Ellipse [id:dp12002203272928602] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (166.57,70.28) .. controls (166.58,72.29) and (164.82,73.92) .. (162.65,73.93) .. controls (160.48,73.93) and (158.72,72.3) .. (158.71,70.29) .. controls (158.71,68.28) and (160.47,66.65) .. (162.64,66.64) .. controls (164.81,66.64) and (166.57,68.26) .. (166.57,70.28) -- cycle ;
%Shape: Ellipse [id:dp328464820949778] 
\draw  [fill={rgb, 255:red, 0; green, 7; blue, 255 }  ,fill opacity=1 ] (166.28,53.57) .. controls (166.28,55.58) and (164.53,57.22) .. (162.36,57.22) .. controls (160.19,57.23) and (158.43,55.6) .. (158.42,53.59) .. controls (158.42,51.57) and (160.17,49.94) .. (162.34,49.94) .. controls (164.51,49.93) and (166.28,51.56) .. (166.28,53.57) -- cycle ;
%Shape: Ellipse [id:dp09425107508915631] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (184.28,36.78) .. controls (184.29,38.79) and (182.53,40.42) .. (180.36,40.43) .. controls (178.19,40.43) and (176.43,38.8) .. (176.43,36.79) .. controls (176.42,34.78) and (178.18,33.14) .. (180.35,33.14) .. controls (182.52,33.14) and (184.28,34.76) .. (184.28,36.78) -- cycle ;
%Shape: Ellipse [id:dp5833231030885329] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (201.45,36.63) .. controls (201.46,38.65) and (199.7,40.28) .. (197.53,40.28) .. controls (195.36,40.29) and (193.6,38.66) .. (193.6,36.65) .. controls (193.59,34.64) and (195.35,33) .. (197.52,33) .. controls (199.69,32.99) and (201.45,34.62) .. (201.45,36.63) -- cycle ;
%Shape: Ellipse [id:dp49402856223717895] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (235.63,74.48) .. controls (235.63,76.5) and (233.88,78.13) .. (231.71,78.14) .. controls (229.54,78.14) and (227.78,76.51) .. (227.77,74.5) .. controls (227.77,72.49) and (229.52,70.85) .. (231.69,70.85) .. controls (233.86,70.84) and (235.63,72.47) .. (235.63,74.48) -- cycle ;
%Shape: Ellipse [id:dp9756637899725005] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (221.79,95.98) .. controls (221.79,97.99) and (220.04,99.63) .. (217.87,99.63) .. controls (215.7,99.64) and (213.94,98.01) .. (213.93,96) .. controls (213.93,93.98) and (215.69,92.35) .. (217.85,92.34) .. controls (220.02,92.34) and (221.79,93.97) .. (221.79,95.98) -- cycle ;
%Shape: Ellipse [id:dp5933252649153076] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (161.51,95.94) .. controls (161.52,97.96) and (159.76,99.59) .. (157.59,99.59) .. controls (155.42,99.6) and (153.66,97.97) .. (153.66,95.96) .. controls (153.65,93.95) and (155.41,92.31) .. (157.58,92.31) .. controls (159.75,92.3) and (161.51,93.93) .. (161.51,95.94) -- cycle ;
%Shape: Ellipse [id:dp6678158961385401] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (151.13,76) .. controls (151.13,78.01) and (149.38,79.65) .. (147.21,79.65) .. controls (145.04,79.66) and (143.28,78.03) .. (143.27,76.02) .. controls (143.27,74.01) and (145.02,72.37) .. (147.19,72.37) .. controls (149.36,72.36) and (151.13,73.99) .. (151.13,76) -- cycle ;
%Shape: Ellipse [id:dp20746386426177632] 
\draw  [fill={rgb, 255:red, 0; green, 7; blue, 255 }  ,fill opacity=1 ] (150.66,48.21) .. controls (150.66,50.22) and (148.91,51.86) .. (146.74,51.86) .. controls (144.57,51.87) and (142.8,50.24) .. (142.8,48.23) .. controls (142.8,46.21) and (144.55,44.58) .. (146.72,44.58) .. controls (148.89,44.57) and (150.65,46.2) .. (150.66,48.21) -- cycle ;
%Shape: Ellipse [id:dp8740742505373964] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (179.61,20.27) .. controls (179.61,22.29) and (177.86,23.92) .. (175.69,23.92) .. controls (173.52,23.93) and (171.76,22.3) .. (171.75,20.29) .. controls (171.75,18.28) and (173.5,16.64) .. (175.67,16.64) .. controls (177.84,16.63) and (179.61,18.26) .. (179.61,20.27) -- cycle ;
%Shape: Ellipse [id:dp7312057399816994] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (207.22,20.04) .. controls (207.22,22.05) and (205.47,23.69) .. (203.3,23.69) .. controls (201.13,23.7) and (199.36,22.07) .. (199.36,20.06) .. controls (199.36,18.04) and (201.11,16.41) .. (203.28,16.4) .. controls (205.45,16.4) and (207.21,18.03) .. (207.22,20.04) -- cycle ;
%Shape: Ellipse [id:dp7935325726136366] 
\draw  [fill={rgb, 255:red, 0; green, 7; blue, 255 }  ,fill opacity=1 ] (235.16,46.69) .. controls (235.16,48.71) and (233.41,50.34) .. (231.24,50.34) .. controls (229.07,50.35) and (227.3,48.72) .. (227.3,46.71) .. controls (227.3,44.7) and (229.05,43.06) .. (231.22,43.06) .. controls (233.39,43.05) and (235.15,44.68) .. (235.16,46.69) -- cycle ;
%Shape: Ellipse [id:dp9371120325936937] 
\draw  [fill={rgb, 255:red, 0; green, 7; blue, 255 }  ,fill opacity=1 ] (191.79,96.04) .. controls (191.79,98.05) and (190.04,99.69) .. (187.87,99.69) .. controls (185.7,99.69) and (183.94,98.07) .. (183.93,96.05) .. controls (183.93,94.04) and (185.69,92.41) .. (187.85,92.4) .. controls (190.02,92.4) and (191.79,94.03) .. (191.79,96.04) -- cycle ;
%Shape: Ellipse [id:dp7620368725354272] 
\draw  [fill={rgb, 255:red, 0; green, 7; blue, 255 }  ,fill opacity=1 ] (192.15,109.37) .. controls (192.15,111.38) and (190.4,113.02) .. (188.23,113.02) .. controls (186.06,113.03) and (184.3,111.4) .. (184.29,109.39) .. controls (184.29,107.37) and (186.04,105.74) .. (188.21,105.74) .. controls (190.38,105.73) and (192.15,107.36) .. (192.15,109.37) -- cycle ;

% Text Node
\draw (35,120.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$GP( 8,1)$};
% Text Node
\draw (280.42,120.48) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-0.46]  {$GP( 10,1)$};
% Text Node
\draw (160.33,120.07) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$GP( 9,1)$};

\end{tikzpicture}
